Complexity Experts are Task-Discriminative Learners for Any Image Restoration

Recent advancements in all-in-one image restoration models have revolutionized the ability to address diverse degradations through a unified framework. However, parameters tied to specific tasks often remain inactive for other tasks, making mixture-of-experts (MoE) architectures a natural extension. Despite this, MoEs often show inconsistent behavior, with some experts unexpectedly generalizing across tasks while others struggle within their intended scope. This hinders leveraging MoEs' computational benefits by bypassing irrelevant experts during inference. We attribute this undesired behavior to the uniform and rigid architecture of traditional MoEs. To address this, we introduce ``complexity experts" -- flexible expert blocks with varying computational complexity and receptive fields. A key challenge is assigning tasks to each expert, as degradation complexity is unknown in advance. Thus, we execute tasks with a simple bias toward lower complexity. To our surprise, this preference effectively drives task-specific allocation, assigning tasks to experts with the appropriate complexity. Extensive experiments validate our approach, demonstrating the ability to bypass irrelevant experts during inference while maintaining superior performance. The proposed MoCE-IR model outperforms state-of-the-art methods, affirming its efficiency and practical applicability. The source code and models are publicly available at \href{https://eduardzamfir.github.io/moceir/}{\texttt{eduardzamfir.github.io/MoCE-IR/}}

==> figs/complexity_diagram.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1, % 2 columns, 1 row
        horizontal sep=0.5cm, % Space between the plots
        vertical sep=0cm, % No vertical space (since it’s a single row)
    },
    width=0.6\columnwidth,
    height=0.5\columnwidth,
    xlabel={Parameters (M)},
    ylabel={PSNR (dB)},
    xmin=0,
    xmax=50,
    grid,
    grid style=dashed,
    title style={anchor=north, at={(0.5,1.05)},font=\scriptsize},
    tick label style={font=\scriptsize},
    label style={font=\scriptsize},
    enlarge y limits=0.2,
    enlarge x limits=0.1,
    ]

\nextgroupplot[
    ylabel={PSNR (dB)},
    title={AIO-3}
]
\addplot[
    nodes near coords style={font=\scriptsize, anchor=south west, xshift=-2pt},
    scatter/classes={
            a={color=tabblue, mark size=1.7},
            b={color=tabblue!50, mark size=1.7},
            c={color=taborange!50, mark size=1.7},
            d={color=taborange, mark size=1.7}
            },
    scatter, mark=*, only marks, 
    scatter src=explicit symbolic,
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
    x y class label
    2 29.98 b DL
    9 31.20 b AirNet
    16 30.17 b MPRNet
    36 32.06 b PromptIR
    33 32.49 b Art
    %17 32.43 b InstructIR
    };

\addplot[
    nodes near coords style={font=\scriptsize, anchor=south west, xshift=-2pt},
    scatter/classes={
            a={color=tabblue, mark size=1.7},
            b={color=tabblue!50, mark size=1.7},
            c={color=taborange!50, mark size=1.7},
            d={color=taborange, mark size=1.7}
            },
    scatter, mark=*, only marks, 
    scatter src=explicit symbolic,sharp plot, tabblue, line width=0.75pt,
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
    x y class label
    11 32.57 a \textcolor{white}{ours}
    25 32.73 a Ours
    };

\nextgroupplot[
    ylabel={},
    title={AIO-5}
]
\addplot[
    nodes near coords style={font=\scriptsize, anchor=north west, xshift=-2pt},
    scatter/classes={
            a={color=tabblue, mark size=1.7},
            b={color=tabblue!50, mark size=1.7},
            c={color=taborange!50, mark size=1.7},
            d={color=taborange, mark size=1.7}
            },
    scatter, mark=*, only marks, 
    scatter src=explicit symbolic,
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
    x y class label
    1 25.09 c TAPE
    17 29.33 c InstructIR
    15 28.34 c IDR
    };

\addplot[
    nodes near coords style={font=\scriptsize, anchor=south west, xshift=-2pt},
    scatter/classes={
            a={color=tabblue, mark size=1.7},
            b={color=tabblue!50, mark size=1.7},
            c={color=taborange!50, mark size=1.7},
            d={color=taborange, mark size=1.7}
            },
    scatter, mark=*, only marks, 
    scatter src=explicit symbolic,
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
    x y class label
    9 25.49 c AirNet
    34 29.33 c Gridformer
    };

\addplot[
    nodes near coords style={font=\scriptsize, anchor=south west, xshift=-2pt},
    scatter/classes={
            a={color=tabblue, mark size=1.7},
            b={color=tabblue!50, mark size=1.7},
            c={color=taborange!50, mark size=1.7},
            d={color=taborange, mark size=1.7}
            },
    scatter, mark=*, only marks, 
    scatter src=explicit symbolic,sharp plot, taborange, line width=0.75pt,
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{label} \as \Label} 
    ] table [meta=class] {
    x y class label
    11 29.88 d  \textcolor{white}{3M}
    25 30.58 d Ours
    };

\end{groupplot}
\end{tikzpicture}


==> figs/experts/aio3.tex <==
\begin{tikzpicture}[baseline]
  \begin{groupplot}[
    group style={group size=4 by 1, vertical sep=0.4cm, horizontal sep=0.5cm},
    width=0.30\textwidth, height=0.2\textwidth, 
    ytick={1,2,3,4}, ymin=1,ymax=4,
    yticklabels={1,2,3,4},
    xtick pos=left, ytick pos=left, xlabel near ticks, ylabel near ticks, xtick=data, enlargelimits=0.05,
    tick label style={font=\scriptsize}, title style={font=\scriptsize}, label style={font=\scriptsize}, tick align=inside,
    xlabel={Decoder Layers},
    %legend image post style={scale=0.3}, legend style={at={(1.06,-0.3)}, draw=none, fill=none, anchor=south, legend columns=1, font=\tiny,},
    ylabel style={anchor=center, at={(-0.15,0.5)},},
    ]

 \nextgroupplot[
    ylabel={Experts}, 
    extra y ticks={1, 4}, % Positions for extra ticks
    extra y tick labels={Low, High}, % Labels for the extra ticks
    extra y tick style={ticklabel style={anchor=north, font=\scriptsize, rotate=90, yshift=22pt}}, % Style for the extra ticks
    title={(a) Load balancing~\cite{riquelme2021scaling}}, title style={anchor=north, at={(0.5,1.1)},},
    ]
    % Dehaze Data
    \addplot [tabblue, thick] coordinates { 
        (1, 3) (2, 2) (3, 1) (4, 2) (5, 1) (6, 3) (7, 2) (8, 4) (9, 3) (10, 3)
    };
    \addplot[name path=dehaze_lower, white] coordinates { 
        (1, 1.8922) (2, 0.8892) (3, -0.1353) (4, 0.9128) (5, -0.1062) (6, 1.8876) (7, 0.8695) (8, 2.8802) (9, 1.8784) (10, 1.8809)
    };
    \addplot[name path=dehaze_upper, white] coordinates { 
        (1, 4.1078) (2, 3.1108) (3, 2.1353) (4, 3.0872) (5, 2.1062) (6, 4.1124) (7, 3.1305) (8, 5.1198) (9, 4.1216) (10, 4.1191)
    };
    \addplot[fill=tabblue, fill opacity=0.2] fill between[of=dehaze_lower and dehaze_upper];
    
    % Derain Data
    \addplot [taborange, thick] coordinates { 
        (1, 2) (2, 3) (3, 1) (4, 1) (5, 2) (6, 3) (7, 4) (8, 3) (9, 1) (10, 3)
    };
    \addplot[name path=derain_lower, white] coordinates { 
        (1, 0.9449) (2, 1.9469) (3, -0.1840) (4, -0.1176) (5, 0.9022) (6, 1.9488) (7, 2.8649) (8, 1.8938) (9, -0.1531) (10, 1.9103)
    };
    \addplot[name path=derain_upper, white] coordinates { 
        (1, 3.0550) (2, 4.0531) (3, 2.1840) (4, 2.1176) (5, 3.0978) (6, 4.0512) (7, 5.1351) (8, 4.1062) (9, 2.1531) (10, 4.0897)
    };
    \addplot[fill=taborange, fill opacity=0.2] fill between[of=derain_lower and derain_upper];
    
    % Denoise_15 Data
    \addplot [tabgreen, thick] coordinates { 
        (1, 2) (2, 3) (3, 1) (4, 3) (5, 2) (6, 2) (7, 2) (8, 3) (9, 4) (10, 4)
    };
    \addplot[name path=denoise_15_lower, white] coordinates { 
        (1, 0.9532) (2, 1.9271) (3, -0.1833) (4, 1.9225) (5, 0.9524) (6, 1.0075) (7, 0.9000) (8, 1.9395) (9, 2.8767) (10, 2.8620)
    };
    \addplot[name path=denoise_15_upper, white] coordinates { 
        (1, 3.0468) (2, 4.0729) (3, 2.1833) (4, 4.0775) (5, 3.0476) (6, 2.9925) (7, 3.1000) (8, 4.0605) (9, 5.1233) (10, 5.1380)
    };
    \addplot[fill=tabgreen, fill opacity=0.2] fill between[of=denoise_15_lower and denoise_15_upper];


    
 \nextgroupplot[
    ylabel=\empty, 
    title={(b) \textit{Ours} on SOTS}, title style={anchor=north, at={(0.5,1.1)},},
    ]
     % \addplot [tabblue, thick] coordinates { 
     %        (1, 2) (2, 2) (3, 4) (4, 4) (5, 3) (6, 2) (7, 2) (8, 2) (9, 1) (10, 4)
     %    };
     %    \addplot[name path=dehaze_lower, white] coordinates { 
     %        (1, 1.2060) (2, 1.1927) (3, 2.8227) (4, 2.9153) (5, 2.1555) (6, 1.2031) (7, 1.2108) (8, 1.2006) (9, 0.1822) (10, 2.8855)
     %    };
     %    \addplot[name path=dehaze_upper, white] coordinates { 
     %        (1, 2.7939) (2, 2.8073) (3, 5.1773) (4, 5.0847) (5, 3.8445) (6, 2.7968) (7, 2.7891) (8, 2.7993) (9, 1.8177) (10, 5.1145)
     %    };
     %    \addplot[fill=tabblue, fill opacity=0.2] fill between[of=dehaze_lower and dehaze_upper];
      % Dehaze Data
    \addplot [tabblue, thick] coordinates { 
        (1, 4) (2, 2) (3, 4) (4, 2) (5, 4) (6, 2) (7, 2) (8, 2) (9, 1) (10, 1)
    };
    \addplot[name path=dehaze_lower, white] coordinates { 
        (1, 2.8659) (2, 1.2010) (3, 2.8225) (4, 1.2000) (5, 2.8414) (6, 1.1950) (7, 1.2114) (8, 1.2022) (9, 0.1832) (10, 0.1912)
    };
    \addplot[name path=dehaze_upper, white] coordinates { 
        (1, 5.1340) (2, 2.7989) (3, 5.1774) (4, 2.7999) (5, 5.1585) (6, 2.8049) (7, 2.7885) (8, 2.7977) (9, 1.8167) (10, 1.8087)
    };
    \addplot[fill=tabblue, fill opacity=0.2] fill between[of=dehaze_lower and dehaze_upper];

    
 \nextgroupplot[
    ylabel=\empty, 
    title={(c) \textit{Ours} on Rain100L}, title style={anchor=north, at={(0.5,1.1)},},
    ]
        % % Derain
        % \addplot [taborange, thick] coordinates { 
        %     (1, 2) (2, 2) (3, 1) (4, 1) (5, 1) (6, 2) (7, 1) (8, 3) (9, 1) (10, 1)
        % };
        % \addplot[name path=derain_lower, white] coordinates { 
        %     (1, 1.2387) (2, 1.2426) (3, 0.1631) (4, 0.5123) (5, 0.5009) (6, 1.2136) (7, 0.1968) (8, 2.1574) (9, 0.1763) (10, 0.1829)
        % };
        % \addplot[name path=derain_upper, white] coordinates { 
        %     (1, 2.7613) (2, 2.7574) (3, 1.8368) (4, 1.4876) (5, 1.4990) (6, 2.7863) (7, 1.8031) (8, 3.8425) (9, 1.8236) (10, 1.8170)
        % };
        % \addplot[fill=taborange, fill opacity=0.2] fill between[of=derain_lower and derain_upper];
    % Derain Data
    \addplot [taborange, thick] coordinates { 
        (1, 2) (2, 2) (3, 1) (4, 1) (5, 2) (6, 2) (7, 1) (8, 3) (9, 1) (10, 1)
    };
    \addplot[name path=derain_lower, white] coordinates { 
        (1, 1.2324) (2, 1.2482) (3, 0.1512) (4, 0.1722) (5, 1.1875) (6, 1.2148) (7, 0.1968) (8, 2.1574) (9, 0.1763) (10, 0.1820)
    };
    \addplot[name path=derain_upper, white] coordinates { 
        (1, 2.7675) (2, 2.7517) (3, 1.8487) (4, 1.8277) (5, 2.8124) (6, 2.7851) (7, 1.8031) (8, 3.8425) (9, 1.8236) (10, 1.8179)
    };
    \addplot[fill=taborange, fill opacity=0.2] fill between[of=derain_lower and derain_upper];

 \nextgroupplot[
    ylabel=\empty,
    % every axis y label/.append style={at=(ticklabel cs:0.5)},
    title={(d) \textit{Ours} on $\text{BSD68}_{\sigma=15}$}, title style={anchor=north, at={(0.5,1.1)},},
    ]
        % % Denoise 15
        % \addplot [tabgreen, thick] coordinates { 
        %     (1, 4) (2, 2) (3, 1) (4, 3) (5, 4) (6, 4) (7, 4) (8, 4) (9, 4) (10, 1)
        % };
        % \addplot[name path=denoise15_lower, white] coordinates { 
        %     (1, 2.9289) (2, 1.2247) (3, 0.1854) (4, 2.1866) (5, 2.8843) (6, 2.9548) (7, 2.8639) (8, 2.9303) (9, 2.9117) (10, 0.1750)
        % };
        % \addplot[name path=denoise15_upper, white] coordinates { 
        %     (1, 5.0710) (2, 2.7752) (3, 1.8145) (4, 3.8133) (5, 5.1156) (6, 5.0451) (7, 5.1360) (8, 5.0696) (9, 5.0882) (10, 1.8249)
        % };
        % \addplot[fill=tabgreen, fill opacity=0.2] fill between[of=denoise15_lower and denoise15_upper];

  % Denoise_15 Data
    \addplot [tabgreen, thick] coordinates { 
        (1, 2) (2, 4) (3, 1) (4, 4) (5, 3) (6, 2) (7, 4) (8, 4) (9, 4) (10, 4)
    };
    \addplot[name path=denoise15_lower, white] coordinates { 
        (1, 1.2146) (2, 2.9359) (3, 0.1854) (4, 2.9094) (5, 1.1898) (6, 1.2439) (7, 2.9166) (8, 2.9303) (9, 2.9117) (10, 2.9518)
    };
    \addplot[name path=denoise15_upper, white] coordinates { 
        (1, 2.7853) (2, 5.0640) (3, 1.8145) (4, 5.0905) (5, 4.8101) (6, 2.7560) (7, 5.0833) (8, 5.0696) (9, 5.0882) (10, 5.0481)
    };
    \addplot[fill=tabgreen, fill opacity=0.2] fill between[of=denoise15_lower and denoise15_upper];


    % Repeat similar for other groupplots (optional for next plots)
  \end{groupplot}
    \end{tikzpicture}
